Probing the Geometry of Color Representations in Multilingual Language Models

Do multilingual language models learn a universal internal geometry for color, and is it perceptually grounded or primarily linguistic? We decompose color representations into two geometric axes: (P1) alignment to perceptual color space, and (P2) cross-lingual symmetry. Analyzing layerwise embeddings across models and multilingual datasets, we find that perceptual grounding is weak: alignment to CIE-LAB peaks in intermediate layers, then collapses toward output layers. Cross-lingual symmetry degrades with depth, suggesting later layers encode language-specific structure. Functionally, we show that geometric properties predict task performance: models achieve 96.7% accuracy on color classification at layers where P1 alignment peaks, with P1 alignment (r=0.70) significantly correlating with downstream capabilities. Our results reveal a dissociation: text-only LMs learn universal color-language geometry, not universal color-perception geometry, providing diagnostics for where perceptual structure is preserved in language models.

==> content/figure_pipeline_v1.tex <==
% Pipeline palette selector — set \pipelinePalette in main.tex (1–4)
% 1=Original  2=Slate&Sage  3=IBMCarbon(colorblind-safe)  4=WarmMinimal
\providecommand{\pipelinePalette}{1}

\ifnum\pipelinePalette=1\relax % Original
  \definecolor{navyC}{HTML}{3D5A80}
  \definecolor{peachBG}{HTML}{FCE4D6}
  \definecolor{peachBorder}{HTML}{E08E45}
  \definecolor{blueBG}{HTML}{D9E8F5}
  \definecolor{blueBorder}{HTML}{4472A8}
  \definecolor{tanBG}{HTML}{F7ECD0}
  \definecolor{tanBorder}{HTML}{C9972E}
  \definecolor{purpleBG}{HTML}{ECE4F5}
  \definecolor{purpleBorder}{HTML}{8B6BB1}
  \definecolor{redBG}{HTML}{FBDADA}
  \definecolor{redBorder}{HTML}{B23B3B}
  \definecolor{axisBorder}{HTML}{2E8B84}
\fi
\ifnum\pipelinePalette=2\relax % Slate & Sage
  \definecolor{navyC}{HTML}{2C3E50}
  \definecolor{peachBG}{HTML}{FEF9EE}
  \definecolor{peachBorder}{HTML}{D4AC0D}
  \definecolor{blueBG}{HTML}{EBF5FB}
  \definecolor{blueBorder}{HTML}{2471A3}
  \definecolor{tanBG}{HTML}{EAFAF1}
  \definecolor{tanBorder}{HTML}{1E8449}
  \definecolor{purpleBG}{HTML}{F4F0FB}
  \definecolor{purpleBorder}{HTML}{7D3C98}
  \definecolor{redBG}{HTML}{FDEDEC}
  \definecolor{redBorder}{HTML}{C0392B}
  \definecolor{axisBorder}{HTML}{148F77}
\fi
\ifnum\pipelinePalette=3\relax % IBM Carbon (colorblind-safe)
  \definecolor{navyC}{HTML}{0043CE}
  \definecolor{peachBG}{HTML}{FFF1E6}
  \definecolor{peachBorder}{HTML}{FF832B}
  \definecolor{blueBG}{HTML}{EDF5FF}
  \definecolor{blueBorder}{HTML}{0F62FE}
  \definecolor{tanBG}{HTML}{DEFBE6}
  \definecolor{tanBorder}{HTML}{198038}
  \definecolor{purpleBG}{HTML}{F6F2FF}
  \definecolor{purpleBorder}{HTML}{8A3FFC}
  \definecolor{redBG}{HTML}{FFF1F1}
  \definecolor{redBorder}{HTML}{DA1E28}
  \definecolor{axisBorder}{HTML}{007D79}
\fi
\ifnum\pipelinePalette=4\relax % Warm Minimal
  \definecolor{navyC}{HTML}{37474F}
  \definecolor{peachBG}{HTML}{FFFDE7}
  \definecolor{peachBorder}{HTML}{F9A825}
  \definecolor{blueBG}{HTML}{E8EAF6}
  \definecolor{blueBorder}{HTML}{3949AB}
  \definecolor{tanBG}{HTML}{FCE4EC}
  \definecolor{tanBorder}{HTML}{C2185B}
  \definecolor{purpleBG}{HTML}{E0F7FA}
  \definecolor{purpleBorder}{HTML}{00838F}
  \definecolor{redBG}{HTML}{F1F8E9}
  \definecolor{redBorder}{HTML}{558B2F}
  \definecolor{axisBorder}{HTML}{4527A0}
\fi

% ---- Reusable icon macros: \iconX{x}{y}{color} draws a small white circular
% badge with a simple pictogram inside, centered at (x,y). ----
\newcommand{\iconBase}[3]{\node[draw=#3, very thick, circle, fill=white, minimum size=0.85cm] at (#1,#2) {};}

\newcommand{\iconLayers}[3]{%
  \iconBase{#1}{#2}{#3}
  \fill[#3!35] ($(#1,#2)+(-0.28,0.10)$) rectangle ($(#1,#2)+(0.28,0.20)$);
  \fill[#3!65] ($(#1,#2)+(-0.28,-0.05)$) rectangle ($(#1,#2)+(0.28,0.05)$);
  \fill[#3]    ($(#1,#2)+(-0.28,-0.20)$) rectangle ($(#1,#2)+(0.28,-0.10)$);
}

\newcommand{\iconTarget}[3]{%
  \iconBase{#1}{#2}{#3}
  \draw[#3,thick] (#1,#2) circle (0.30);
  \draw[#3,thick] (#1,#2) circle (0.17);
  \fill[#3] (#1,#2) circle (0.06);
}

% Note: #3 (border color) is the only color argument that affects \iconVenn --
% the two inner circles are always orange/blue (representing two languages) regardless of #3.
\newcommand{\iconVenn}[3]{%
  \iconBase{#1}{#2}{#3}
  \fill[orange!70,opacity=0.75] ($(#1,#2)+(-0.14,0)$) circle (0.22);
  \fill[blue!55,opacity=0.75]   ($(#1,#2)+(0.14,0)$) circle (0.22);
}

\newcommand{\iconCheck}[3]{%
  \iconBase{#1}{#2}{#3}
  \draw[#3,ultra thick,line cap=round,line join=round]
    ($(#1,#2)+(-0.20,-0.02)$) -- ($(#1,#2)+(-0.06,-0.18)$) -- ($(#1,#2)+(0.24,0.20)$);
}

\newcommand{\iconBars}[3]{%
  \iconBase{#1}{#2}{#3}
  \fill[#3] ($(#1,#2)+(-0.24,-0.22)$) rectangle ($(#1,#2)+(-0.12,0.00)$);
  \fill[#3] ($(#1,#2)+(-0.06,-0.28)$) rectangle ($(#1,#2)+(0.06,0.12)$);
  \fill[#3] ($(#1,#2)+(0.12,-0.24)$)  rectangle ($(#1,#2)+(0.24,0.22)$);
}

% Small heatmap-like glyph (diagonal dots darker than off-diagonal) for the
% shared pairwise (sample-wise) kernel step -- distinct from \iconGrid, which
% is reserved for per-layer tabular data in Step 3.
\newcommand{\iconKernel}[3]{%
  \iconBase{#1}{#2}{#3}
  \fill[#3,opacity=0.90] ($(#1,#2)+(-0.18,0.18)$) circle (0.055);
  \fill[#3,opacity=0.40] ($(#1,#2)+(0,0.18)$) circle (0.055);
  \fill[#3,opacity=0.22] ($(#1,#2)+(0.18,0.18)$) circle (0.055);
  \fill[#3,opacity=0.40] ($(#1,#2)+(-0.18,0)$) circle (0.055);
  \fill[#3,opacity=0.90] ($(#1,#2)+(0,0)$) circle (0.055);
  \fill[#3,opacity=0.40] ($(#1,#2)+(0.18,0)$) circle (0.055);
  \fill[#3,opacity=0.22] ($(#1,#2)+(-0.18,-0.18)$) circle (0.055);
  \fill[#3,opacity=0.40] ($(#1,#2)+(0,-0.18)$) circle (0.055);
  \fill[#3,opacity=0.90] ($(#1,#2)+(0.18,-0.18)$) circle (0.055);
}

\newcommand{\iconGrid}[3]{%
  \iconBase{#1}{#2}{#3}
  \foreach \dy in {-0.05,0.13}{
    \foreach \dx in {-0.22,-0.04,0.14}{
      \draw[#3,thin] ($(#1,#2)+(\dx,\dy)$) rectangle ($(#1,#2)+(\dx+0.15,\dy+0.15)$);
    }
  }
}

% Descending bar chart (scree-plot style) -- singular-value spectrum, used for
% the Effective Rank block in Step 2 (distinct from \iconBars, which is an
% ascending/generic-stats glyph, and from \iconGrid, which is reserved for
% per-layer tabular data in Step 3).
\newcommand{\iconSpectrum}[3]{%
  \iconBase{#1}{#2}{#3}
  \fill[#3] ($(#1,#2)+(-0.24,-0.24)$) rectangle ($(#1,#2)+(-0.12,0.22)$);
  \fill[#3] ($(#1,#2)+(-0.06,-0.24)$) rectangle ($(#1,#2)+(0.06,0.12)$);
  \fill[#3] ($(#1,#2)+(0.12,-0.24)$)  rectangle ($(#1,#2)+(0.24,0.00)$);
}

\newcommand{\iconProbe}[3]{%
  \iconBase{#1}{#2}{#3}
  \draw[#3,ultra thick,line cap=round] ($(#1,#2)+(-0.22,-0.05)$) -- ($(#1,#2)+(-0.22,0.15)$);
  \draw[#3,ultra thick,line cap=round] ($(#1,#2)+(-0.08,-0.15)$) -- ($(#1,#2)+(-0.08,0.20)$);
  \draw[#3,ultra thick,line cap=round] ($(#1,#2)+(0.08,-0.22)$)  -- ($(#1,#2)+(0.08,0.22)$);
  \draw[#3,ultra thick,line cap=round] ($(#1,#2)+(0.22,-0.10)$)  -- ($(#1,#2)+(0.22,0.18)$);
}

\newcommand{\iconScale}[3]{%
  \iconBase{#1}{#2}{#3}
  \draw[#3,thick] ($(#1,#2)+(0,-0.28)$) -- ($(#1,#2)+(0,0.22)$);
  \draw[#3,thick] ($(#1,#2)+(-0.26,0.10)$) -- ($(#1,#2)+(0.26,0.10)$);
  \draw[#3,thick] ($(#1,#2)+(-0.26,0.10)$) arc (180:360:0.13 and 0.10);
  \draw[#3,thick] ($(#1,#2)+(0.0,0.10)$)   arc (180:360:0.13 and 0.10);
  \fill[#3] ($(#1,#2)+(0,0.26)$) circle (0.035);
  \fill[#3] ($(#1,#2)+(-0.14,-0.28)$) rectangle ($(#1,#2)+(0.14,-0.24)$);
}

\newcommand{\iconDatabase}[3]{%
  \iconBase{#1}{#2}{#3}
  \draw[#3,thick] ($(#1,#2)+(0,0.18)$) ellipse (0.22 and 0.075);
  \draw[#3,thick] ($(#1,#2)+(-0.22,0.18)$) -- ($(#1,#2)+(-0.22,-0.18)$);
  \draw[#3,thick] ($(#1,#2)+(0.22,0.18)$) -- ($(#1,#2)+(0.22,-0.18)$);
  \draw[#3,thick] ($(#1,#2)+(-0.22,0)$) arc (180:360:0.22 and 0.075);
  \draw[#3,thick] ($(#1,#2)+(-0.22,-0.18)$) arc (180:360:0.22 and 0.075);
}

% Half-scale database icon, used as a small per-row "speaker avatar" next to a
% chat bubble (a full-size \iconDatabase badge would collide with adjacent rows).
\newcommand{\iconDatabaseSmall}[3]{%
  \node[draw=#3, thick, circle, fill=white, minimum size=0.5cm] at (#1,#2) {};
  \draw[#3,thin] ($(#1,#2)+(0,0.11)$) ellipse (0.13 and 0.045);
  \draw[#3,thin] ($(#1,#2)+(-0.13,0.11)$) -- ($(#1,#2)+(-0.13,-0.11)$);
  \draw[#3,thin] ($(#1,#2)+(0.13,0.11)$) -- ($(#1,#2)+(0.13,-0.11)$);
  \draw[#3,thin] ($(#1,#2)+(-0.13,0)$) arc (180:360:0.13 and 0.045);
  \draw[#3,thin] ($(#1,#2)+(-0.13,-0.11)$) arc (180:360:0.13 and 0.045);
}

% ---- Layout macros for the repeated step banners / dividers, so row-spacing
% edits only need to change one number instead of several copy-pasted blocks. ----
\newcommand{\stepbanner}[2]{%
  \node[rectangle, rounded corners=2pt, fill=navyC, minimum width=16.4cm, minimum height=0.7cm] at (8.4,#1) {};
  \node[white, font=\bfseries\small] at (8.4,#1) {#2};
}

\resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[
    myarrow/.style={-{Stealth[length=2.4mm]}, thick, navyC},
  ]

  % ===================== STEP 1 =====================
  \stepbanner{0}{Step 1: Multilingual Data \& Representation Extraction}

  % Panel A: Color Datasets -- one real example per dataset (colour value,
  % description, language), rather than a generic icon summary.
  \node[rectangle, draw=peachBorder, fill=peachBG, thick, rounded corners=5pt, minimum width=9.6cm, minimum height=3.85cm] at (5.0,-2.6) {};
  \node[font=\bfseries\footnotesize, text=peachBorder!60!black] at (5.0,-1.0) {Color Datasets};
  \node[font=\tiny\itshape, text=peachBorder!40!black] at (5.0,-1.32) {one example per dataset: \{ colour value, description, language \} };

  \draw[peachBorder!50,thin] (0.4,-2.375) -- (9.6,-2.375);
  \draw[peachBorder!50,thin] (0.4,-3.125) -- (9.6,-3.125);

  % Each row = a dataset "speaker" (small database avatar + name) sending one
  % example as a structured {colour, description, language} message, styled
  % as a chat bubble -- echoing how these tuples are actually fed to the LM.
  \iconDatabaseSmall{0.65}{-2.0}{green!45!black}
  \node[font=\tiny\bfseries, text=green!45!black, anchor=west] at (1.0,-2.0) {MLMC};
  \node[name=bubbleMLMC, rectangle, rounded corners=2pt, draw=green!45!black, thin, fill=white, font=\tiny\ttfamily, inner xsep=3pt, inner ysep=2pt, anchor=west] at (2.85,-2.0) {\{"LAB: 69, $-$12, $-$47", "\begin{CJK}{UTF8}{mj}연한파랑\end{CJK}", "ko"\}};
  \fill[white, draw=green!45!black, thin] (bubbleMLMC.west) -- ++(-0.12,0.07) -- ++(0,-0.14) -- cycle;

  \iconDatabaseSmall{0.65}{-2.75}{purpleBorder}
  \node[font=\tiny\bfseries, text=purpleBorder, anchor=west] at (1.0,-2.75) {M-ColorNames};
  \node[name=bubbleMCN, rectangle, rounded corners=2pt, draw=purpleBorder, thin, fill=white, font=\tiny\ttfamily, inner xsep=3pt, inner ysep=2pt, anchor=west] at (2.85,-2.75) {\{"LAB: 43, $-$16, 30", "cactus cesped", "es"\}};
  \fill[white, draw=purpleBorder, thin] (bubbleMCN.west) -- ++(-0.12,0.07) -- ++(0,-0.14) -- cycle;

  \iconDatabaseSmall{0.65}{-3.5}{redBorder}
  \node[font=\tiny\bfseries, text=redBorder, anchor=west] at (1.0,-3.5) {Munsell};
  \node[name=bubbleMunsell, rectangle, rounded corners=2pt, draw=redBorder, thin, fill=white, font=\tiny\ttfamily, inner xsep=3pt, inner ysep=2pt, anchor=west] at (2.85,-3.5) {\{"LAB: 26, 49, 21", "maroon", "en"\}};
  \fill[white, draw=redBorder, thin] (bubbleMunsell.west) -- ++(-0.12,0.07) -- ++(0,-0.14) -- cycle;

  % Panel B: Language Model
  \node[rectangle, draw=blueBorder, fill=blueBG, thick, rounded corners=5pt, minimum width=6.4cm, minimum height=3.85cm] at (13.4,-2.6) {};
  \node[font=\bfseries\footnotesize, text=blueBorder!60!black] at (13.4,-1.1) {Language Model};
  \iconLayers{13.4}{-2.05}{blueBorder}
  \node[font=\scriptsize] at (13.4,-2.70) {layers $l\in\{0,\dots,L\}$};
  \node[font=\scriptsize] at (13.4,-2.95) {mean-pooled hidden states};
  \node[rectangle, draw=blueBorder, fill=white, rounded corners=3pt, minimum width=3.3cm, minimum height=0.55cm] at (13.4,-3.65) {};
  \node[font=\scriptsize] at (13.4,-3.65) {$\mathbf{Z}^{(l)} \in \mathbb{R}^{N \times d_l}$};
  \node[font=\tiny, text width=5.6cm, align=center] at (13.4,-4.05) {$N$: \# colour descriptions;\ \ $d_l$: hidden dim.\ at layer $l$};

  % Arrow within Step 1
  \draw[myarrow] (9.8,-2.6) -- (10.2,-2.6);

  % ===================== STEP 2 =====================
  \begin{scope}[yshift=0.2cm]
  \stepbanner{-5.35}{Step 2: Layer-wise Geometric Analysis (P1 / P2)}

  \node[rectangle, draw=tanBorder, fill=tanBG, thick, rounded corners=5pt, minimum width=16.4cm, minimum height=5.0cm] at (8.4,-8.55) {};

  % Representations is the single source; it feeds Block 1 (pairwise kernel
  % construction, full-height), which is shared infrastructure for P1 and P2 --
  % shown once as a tall block rather than restated inside each of P1/P2.
  % Raised to the top of the column (aligned with the CIE--LAB/P1 row) to leave
  % room below for the Effective Rank block.
  \iconLayers{1.3}{-7.15}{navyC}
  \node[font=\scriptsize] at (1.3,-7.75) {Representations};
  \node[font=\scriptsize] at (1.3,-7.98) {$\mathbf{Z}^{(l)}$ ($l$: layer)};

  % Block 1: Pairwise Kernel Construction (full column). Narrowed from the
  % previous version to make room for the new CIE--LAB source block (below),
  % which sits between Block 1 and P1/P2.
  \node[rectangle, draw=navyC, fill=white, thin, rounded corners=3pt, minimum width=3.4cm, minimum height=3.9cm] at (4.6,-8.55) {};
  \node[font=\bfseries\scriptsize, text=navyC] at (4.6,-6.85) {Pairwise Kernel Construction};
  \iconKernel{4.6}{-7.75}{navyC}
  \node[rectangle, draw=navyC, fill=white, rounded corners=3pt, minimum width=2.7cm, minimum height=0.5cm] at (4.6,-8.6) {};
  \node[font=\scriptsize] at (4.6,-8.6) {$\mathbf{K}_{\mathcal{M}}^{(l)} \in \mathbb{R}^{N \times N}$};
  \node[font=\tiny, text width=3.0cm, align=center] at (4.6,-9.15) {RBF on pairwise distances;};
  \node[font=\tiny, text width=3.0cm, align=center] at (4.6,-9.38) {centered \& normalized};

  % New block: CIE--LAB Colors. K_LAB is built the same way as K_M^(l) (RBF on
  % pairwise distances, centered & normalized) but from the FIXED CIE--LAB
  % coordinates c_i (Step 1's data), not from Z^(l) -- so it gets its own
  % source block (peach, matching Step 1's Color Datasets panel) rather than
  % coming out of Block 1, and only feeds P1 (P2 does not use K_LAB).
  \node[rectangle, draw=peachBorder, fill=peachBG, thin, rounded corners=3pt, minimum width=3.0cm, minimum height=1.7cm] at (8.1,-7.45) {};
  \iconKernel{8.1}{-7.15}{peachBorder}
  \node[font=\scriptsize] at (8.1,-7.7) {$\mathbf{K}_{\mathrm{LAB}} \in \mathbb{R}^{N \times N}$};
  \node[font=\tiny, text width=2.6cm, align=center] at (8.1,-7.95) {RBF on $\Delta E$ (CIE--LAB);};
  \node[font=\tiny, text width=2.6cm, align=center] at (8.1,-8.15) {centered \& normalized};

  % Block 2 (top) and Block 3 (bottom): P1 and P2, single column, two rows.
  \node[rectangle, draw=axisBorder, fill=white, thin, rounded corners=3pt, minimum width=6.6cm, minimum height=1.7cm] at (13.2,-7.45) {};
  \iconTarget{10.9}{-7.45}{axisBorder}
  \node[font=\bfseries\scriptsize, anchor=west] at (11.7,-7.25) {P1: Perceptual Alignment};
  \node[font=\scriptsize, anchor=west] at (11.7,-7.65) {$\mathrm{KA}\!\left({\color{navyC}\mathbf{K}_{\mathcal{M}}^{(l)}}, {\color{peachBorder!70!black}\mathbf{K}_{\mathrm{LAB}}}\right) = \left\langle {\color{navyC}\mathbf{K}_{\mathcal{M}}^{(l)}},\,  {\color{peachBorder!70!black}\mathbf{K}_{\mathrm{LAB}}} \right\rangle_{\mathrm{F}}$};

  \node[rectangle, draw=axisBorder, fill=white, thin, rounded corners=3pt, minimum width=6.6cm, minimum height=1.7cm] at (13.2,-9.65) {};
  \iconVenn{10.9}{-9.65}{axisBorder}
  \node[font=\bfseries\scriptsize, anchor=west] at (11.7,-9.45) {P2: Cross-Lingual Symmetry};
  \node[font=\scriptsize, anchor=west] at (11.7,-9.85) {$\mathrm{Cong}^{(l)}(\ell,\ell') = \mathrm{KA}\!\left(\mathbf{K}_{\ell}^{(l)}, \mathbf{K}_{\ell'}^{(l)}\right)$};
  \node[font=\tiny\itshape, text=axisBorder!70!black, anchor=west] at (11.7,-10.15) {$\ell, \ell'$: two different languages};

  % Representations -> Block 1 -> {P1, P2}; CIE--LAB Colors -> P1 only.
  % Block 1's arrow to P1 is routed through the row gap (y=-8.55, clear of both
  % the CIE--LAB block above and the P2 box below) with a short elbow into P1's
  % bottom-left corner, since the CIE--LAB block now occupies the direct path.
  \draw[myarrow,tanBorder] (1.73,-7.15) -- (2.9,-7.15);
  \draw[tanBorder] (6.3,-8.55) -- (9.6,-8.55);
  \draw[myarrow,tanBorder] (9.6,-8.55) -- (9.9,-8.1);
  \draw[myarrow,tanBorder] (6.3,-9.65) -- (9.9,-9.65);
  \draw[myarrow,peachBorder] (9.6,-7.45) -- (9.9,-7.45);

  % Effective rank is computed directly from Z^(l) (spectrum of the sample-by-
  % feature matrix), not from the kernel -- so it branches off Representations,
  % not Block 1. Given its own block (purple, distinct from navy=model/
  % peach=fixed data/teal=P1-P2 axes) rather than a bare text note, but with no
  % solid/dashed arrows into P1/P2 -- it's a correlational diagnostic, not a
  % wired input, per the caption claim below.
  \draw[dashed,myarrow,purpleBorder] (1.3,-8.2) -- (1.3,-8.7);
  \node[rectangle, draw=purpleBorder, fill=purpleBG, thin, rounded corners=3pt, minimum width=2.0cm, minimum height=1.7cm] at (1.3,-9.55) {};
  \iconSpectrum{1.3}{-9.25}{purpleBorder}
  \node[font=\scriptsize] at (1.3,-9.8) {$\mathrm{ER}^{(l)}$};
  \node[font=\tiny, text width=1.8cm, align=center] at (1.3,-10.05) {entropy of};
  \node[font=\tiny, text width=1.8cm, align=center] at (1.3,-10.25) {singular values};
  \node[font=\tiny\itshape, text=purpleBorder!70!black, align=center] at (1.3,-10.75) {(from $\mathbf{Z}^{(l)}$)\\ predicts P1 \& P2};

  % ===================== STEP 3 =====================
  \begin{scope}[yshift=0.2cm]
  \stepbanner{-11.9}{Step 3: Functional Validation \& Result}

  \node[rectangle, draw=purpleBorder, fill=purpleBG, thick, rounded corners=5pt, minimum width=16.4cm, minimum height=2.9cm] at (8.4,-14.05) {};

  % "Per Layer" groups the two quantities computed independently at each layer
  % (Step 2's P1/P2/ER summary and the linear probes trained per layer). "Across
  % Layers" is a separate sub-block because Task Accuracy is not itself a
  % per-layer quantity -- it's a summary obtained by comparing across the layer
  % axis (where does probe accuracy peak, relative to where P1 peaks?).
  \node[rectangle, draw=redBorder, fill=white, thin, rounded corners=3pt, minimum width=7.6cm, minimum height=2.0cm] at (4.6,-13.85) {};
  \node[font=\bfseries\scriptsize, text=redBorder!70!black] at (4.6,-13.05) {Per Layer};

  \node[rectangle, draw=redBorder, fill=white, thin, rounded corners=3pt, minimum width=7.6cm, minimum height=2.0cm] at (12.6,-13.85) {};
  \node[font=\bfseries\scriptsize, text=redBorder!70!black] at (12.6,-13.05) {Across Layers};

  \iconGrid{2.6}{-13.7}{redBorder}
  \node[font=\scriptsize] at (2.6,-14.4) {Layer-wise Geometry};
  \node[font=\scriptsize] at (2.6,-14.63) {(P1, P2, and ER)};

  \iconProbe{6.7}{-13.7}{redBorder}
  \node[font=\scriptsize] at (6.7,-14.4) {Linear Probes};
  \node[font=\scriptsize] at (6.7,-14.63) {six color tasks};

  \iconCheck{10.8}{-13.7}{redBorder}
  \node[font=\scriptsize] at (10.8,-14.4) {Task Accuracy};
  \node[font=\scriptsize] at (10.8,-14.63) {tracks P1 alignment peak};

  \iconScale{14.4}{-13.7}{redBorder}
  \node[font=\scriptsize] at (14.4,-14.4) {Dissociation};
  \node[font=\scriptsize] at (14.4,-14.63) {universal (P2) $\neq$ grounded (P1)};

  % Dashed: probes are trained directly on Z^(l) (the raw per-layer
  % representations), not on the P1/P2/ER summaries themselves -- the two are
  % computed independently per layer and only compared after the fact (that's
  % the r=0.70 correlation claim), so this is not a literal data dependency.
  \draw[dashed,myarrow,purpleBorder] (3.02,-13.7) -- (6.28,-13.7);
  \draw[myarrow,purpleBorder] (8.4,-13.7) -- (8.8,-13.7);
  % Dashed, not solid: Task Accuracy corroborates the P1 side of Dissociation
  % (probe accuracy tracks the P1 alignment peak) but is not itself required to
  % state the Dissociation claim -- same "correlational, not a wired input"
  % convention used for the ER connector in Step 2.
  \draw[dashed,myarrow,purpleBorder] (12.8,-13.7) -- (13.98,-13.7);

  % Dissociation ("universal (P2) != grounded (P1)") is a direct comparison of
  % Step 2's P1 and P2 geometry -- it does not require Task Accuracy to be
  % stated, so both axes branch off Layer-wise Geometry and bypass Linear
  % Probes/Task Accuracy entirely, landing on Dissociation on their own.
  \draw[axisBorder] (2.6,-14.9) -- (2.6,-15.25) -- (14.4,-15.25);
  \draw[myarrow,axisBorder] (14.4,-15.25) -- (14.4,-14.9);
  \node[font=\tiny\itshape, text=axisBorder!70!black] at (8.5,-14.98) {P1 \& P2 geometry: direct from Step 2, bypasses probes};

  % ===================== LEGEND =====================
  % Explicit fixed-position swatch+label pairs (anchor=west) rather than one flowing
  % text node, so spacing is predictable and cannot overflow/wrap unpredictably.
  %\begin{scope}[yshift=0.2cm]
  %\node[rectangle, draw=peachBorder, fill=peachBG, minimum width=0.3cm, minimum height=0.22cm] at (0.45,-16.0) {};
  %\node[font=\tiny, anchor=west] at (0.65,-16.0) {data};

  %\node[rectangle, draw=blueBorder, fill=blueBG, minimum width=0.3cm, minimum height=0.22cm] at (1.75,-16.0) {};
  %\node[font=\tiny, anchor=west] at (1.95,-16.0) {model / representations};

  %\node[rectangle, draw=tanBorder, fill=tanBG, minimum width=0.3cm, minimum height=0.22cm] at (5.5,-16.0) {};
  %\node[font=\tiny, anchor=west] at (5.7,-16.0) {geometric analysis (P1/P2)};

  %\node[rectangle, draw=purpleBorder, fill=purpleBG, minimum width=0.3cm, minimum height=0.22cm] at (10.0,-16.0) {};
  %\node[font=\tiny, anchor=west] at (10.2,-16.0) {functional validation};

  %\end{scope}
  \end{scope}
  \end{scope}
  \end{tikzpicture}%
  }
\captionof{figure}{
  \textbf{Analysis pipeline.}
  We extract layer-wise representations $\mathbf{Z}^{(l)}$ from language models processing color descriptions $(\mathbf{c}_i, \mathbf{d}_i, \ell_i)$ from three datasets (MLMC, M-ColorNames, Munsell) spanning multiple languages; one representative example per dataset is shown (colour value, description, language).
  Two geometric axes are computed independently from $\mathbf{Z}^{(l)}$ via pairwise, sample-wise kernels (an $N\times N$ object built from $\mathbf{Z}^{(l)}$, not a feature--feature one) and quantify (P1) perceptual alignment, via kernel alignment (CKA) between the model kernel $\mathbf{K}_{\mathcal{M}}^{(l)}$ and a CIE--LAB-based perceptual kernel, and (P2) cross-lingual symmetry, via congruence between matched language-pair kernels.
  A spectral diagnostic, effective rank $\mathrm{ER}^{(l)}$, is likewise computed directly from $\mathbf{Z}^{(l)}$ and correlates with both axes (shown alongside Representations) without being derived from either, providing a unifying explanation for when geometric quality degrades.
  Functional validation via linear probes on six color tasks shows both axes carry downstream predictive value, supporting the paper's central finding: color geometry in multilingual LMs is partly \emph{universal} across languages but not strongly \emph{perceptually grounded}.
  }
  \label{fig:pipeline}

